Asteroid rotation periods from the Palomar Transient Factory survey

The Palomar Transient Factory (PTF) is a synoptic survey designed to explore the transient and variable sky in a wide variety of cadences. We use PTF observations of fields that were observed multiple times (>=10) per night, for several nights, to find asteroids, construct their lightcurves and measure their rotation periods. Here we describe the pipeline we use to achieve these goals and present the results from the first four (overlapping) PTF fields analyzed as part of this program. These fields, which cover an area of 21 deg^2, were observed on four nights with a cadence of ~20 min. Our pipeline was able to detect 624 asteroids, of which 145 (~20%) were previously unknown. We present high quality rotation periods for 88 main-belt asteroids and possible period or lower limit on the period for an additional 85 asteroids. For the remaining 451 asteroids, we present lower limits on their photometric amplitudes. Three of the asteroids have lightcurves that are characteristic of binary asteroids. We estimate that implementing our search for all existing high-cadence PTF data will provide rotation periods for about 10,000 asteroids mainly in the magnitude range ~14 to ~20.

==> (inline-0) <==
\begin{deluxetable*}{lccccclccl}
\setcounter{table}{4}
\tablecolumns{10}
\tablewidth{0pt}
\tablecaption{Lower limits on the synodic rotation periods of 67 asteroids}
\tablehead{
\colhead{Designation} &
\colhead{$N_{nights}$} &
\colhead{$N_{im}$} &
\colhead{${\it r}$} &
\colhead{$\Delta$} &
\colhead{$\alpha$} &
\colhead{Period} &
\colhead{Amp} &
\colhead{$ \langle R_{PTF} \rangle $} &
\colhead{a} \\
\colhead{}        &
\colhead{}        &
\colhead{}        &
\colhead{[AU]}      &
\colhead{[AU]}      &
\colhead{[deg]} &
\colhead{[hour]}  &
\colhead{[mag]}   &
\colhead{[mag]}   &
\colhead{[AU]}
}
\startdata
% Designation  Nnights Nim  r Delta alpha  Rotation Period   U  Amplitude       R_{PTF}    Semi-major axis  
(1516) Henry & 2 & 23 & 2.48 & 1.51 & 6.3 & $\gtorder5$ & $\gtorder0.03$ & $15.13\pm0.02$ & 2.62 \\
(1788) Kiess & 2 & 37 & 3.61 & 2.65 & 4.9 & $\gtorder9$ & $\gtorder0.8$ & $17.29\pm0.03$ & 3.11 \\
(3111) Misuzu & 1 & 38 & 2.29 & 1.33 & 7.2 & $\gtorder9$ & $\gtorder0.18$ & $16.47\pm0.02$ & 2.22 \\
(4741) Leskov & 3 & 46 & 3.68 & 2.74 & 5.2 & $\gtorder9$ & $\gtorder0.1$ & $17.85\pm0.03$ & 3.22 \\
(5807) Mshatka & 3 & 49 & 3.37 & 2.42 & 5.4 & $\gtorder8.6$ & $\gtorder0.3$ & $18.06\pm0.04$ & 3.05 \\
(6192) 1990 KB1 & 2 & 25 & 2.82 & 1.86 & 5.8 & $\gtorder5$ & $\gtorder0.15$ & $16.85\pm0.03$ & 2.29 \\
(8017) 1990 RM5 & 4 & 106 & 2.87 & 1.92 & 6.9 & $\gtorder7.3$ & $\gtorder0.29$ & $18.84\pm0.05$ & 2.36 \\
(10207) Comeniana & 3 & 97 & 2.58 & 1.63 & 7.5 & $\gtorder5$ & $\gtorder0.1$ & $17.51\pm0.03$ & 2.41 \\
(11496) Grass & 3 & 52 & 2.79 & 1.84 & 7 & $\gtorder1.7$ & $\gtorder0.15$ & $18.13\pm0.03$ & 2.61 \\
(13806) Darmstrong & 4 & 200 & 3.16 & 2.21 & 5.3 & $\gtorder9$ & $\gtorder0.4$ & $19.15\pm0.06$ & 2.94 \\
(15252) 1990 OD1 & 4 & 148 & 2.57 & 1.62 & 7.3 & $\gtorder8.7$ & $\gtorder0.26$ & $17.78\pm0.03$ & 2.32 \\
(16468) 1990 HW1 & 1 & 7 & 2.46 & 1.51 & 8.1 & $\gtorder3.2$ & $\gtorder0.1$ & $16.95\pm0.02$ & 2.56 \\
(17923) 1999 GY16 & 3 & 29 & 2.26 & 1.3 & 7.9 & $\gtorder6.9$ & $\gtorder0$ & $17.04\pm0.03$ & 2.43 \\
(20011) 1991 PD13 & 2 & 27 & 3.12 & 2.17 & 5.9 & $\gtorder4$ & $\gtorder0.63$ & $20.03\pm0.1$ & 2.6 \\
(23971) 1998 YU9 & 3 & 45 & 2.41 & 1.44 & 6.8 & $\gtorder5$ & $\gtorder0.05$ & $16.8\pm0.03$ & 2.36 \\
(26522) 2000 CZ83 & 4 & 137 & 3.25 & 2.3 & 5.7 & $\gtorder6$ & $\gtorder0.18$ & $18.85\pm0.05$ & 2.99 \\
(27097) 1998 UM26 & 4 & 224 & 2.61 & 1.65 & 6.7 & $\gtorder8.7$ & $\gtorder0.13$ & $18.21\pm0.04$ & 2.26 \\
(29634) 1998 VB3 & 3 & 99 & 3.23 & 2.28 & 5.9 & $\gtorder3.4$ & $\gtorder0.25$ & $18.78\pm0.04$ & 2.92 \\
(29765) 1999 CG23 & 4 & 112 & 2.16 & 1.2 & 8.3 & $\gtorder9$ & $\gtorder0.16$ & $17.82\pm0.03$ & 2.38 \\
(31939) 2000 GC101 & 4 & 133 & 2.71 & 1.76 & 7 & $\gtorder4.7$ & $\gtorder0.31$ & $18.79\pm0.05$ & 2.31 \\
(32151) 2000 LX31 & 3 & 57 & 2.5 & 1.55 & 7.6 & $\gtorder9$ & $\gtorder0.45$ & $18.61\pm0.04$ & 2.37 \\
(33372) 1999 BP23 & 3 & 50 & 2.13 & 1.17 & 8.8 & $\gtorder5$ & $\gtorder0.14$ & $17.25\pm0.03$ & 2.36 \\
(40652) 1999 RP189 & 3 & 86 & 3.02 & 2.06 & 5.6 & $\gtorder4$ & $\gtorder0.55$ & $20.07\pm0.1$ & 2.63 \\
(44584) 1999 JO21 & 4 & 98 & 2.63 & 1.68 & 6.9 & $\gtorder8.7$ & $\gtorder0.28$ & $19.59\pm0.08$ & 2.47 \\
(53601) 2000 CK72 & 1 & 15 & 2.37 & 1.4 & 6.7 & $\gtorder7$ & $\gtorder0.62$ & $19.32\pm0.07$ & 2.24 \\
(56515) 2000 HD20 & 2 & 20 & 2.29 & 1.32 & 6.6 & $\gtorder8$ & $\gtorder0.3$ & $18.66\pm0.05$ & 2.35 \\
(59345) 1999 CK135 & 1 & 9 & 2.7 & 1.74 & 6.1 & $\gtorder3.2$ & $\gtorder0.46$ & $18.93\pm0.05$ & 2.43 \\
(63827) 2001 RP71 & 1 & 32 & 2.52 & 1.57 & 7.7 & $\gtorder8.6$ & $\gtorder0.53$ & $19.8\pm0.09$ & 2.34 \\
(71559) 2000 DU22 & 3 & 115 & 3.45 & 2.51 & 5.7 & $\gtorder7.8$ & $\gtorder0.71$ & $19.77\pm0.08$ & 2.98 \\
(73545) 2003 OB31 & 3 & 111 & 3.08 & 2.14 & 6.5 & $\gtorder8.7$ & $\gtorder0.35$ & $19.32\pm0.06$ & 2.77 \\
(76639) 2000 HP15 & 3 & 114 & 2.84 & 1.89 & 6.9 & $\gtorder8.4$ & $\gtorder0.4$ & $19.69\pm0.08$ & 3.06 \\
(87068) 2000 KN58 & 3 & 38 & 2.88 & 1.92 & 6 & $\gtorder4.4$ & $\gtorder0.65$ & $20.4\pm0.1$ & 2.36 \\
(87230) 2000 OZ42 & 3 & 106 & 2.72 & 1.77 & 7.1 & $\gtorder9$ & $\gtorder0.68$ & $19.84\pm0.09$ & 2.53 \\
(103759) 2000 CG125 & 4 & 67 & 2.4 & 1.44 & 6.9 & $\gtorder9$ & $\gtorder0.36$ & $19.19\pm0.06$ & 2.24 \\
(105047) 2000 KG52 & 4 & 140 & 2.61 & 1.65 & 7.2 & $\gtorder8.6$ & $\gtorder0.16$ & $18.45\pm0.04$ & 3.09 \\
(121073) 1999 EL12 & 3 & 44 & 2.11 & 1.15 & 7.9 & $\gtorder8.7$ & $\gtorder0.36$ & $17.99\pm0.04$ & 2.42 \\
(124982) 2001 TC130 & 3 & 83 & 2.08 & 1.12 & 8.7 & $\gtorder9$ & $\gtorder0.38$ & $18.88\pm0.05$ & 2.38 \\
(128081) 2003 OO21 & 3 & 89 & 2.44 & 1.48 & 7 & $\gtorder9$ & $\gtorder0.24$ & $18.77\pm0.05$ & 2.66 \\
(137581) 1999 VV137 & 3 & 64 & 2.08 & 1.12 & 9 & $\gtorder9$ & $\gtorder0.37$ & $18.9\pm0.04$ & 2.19 \\
(151540) 2002 SR14 & 2 & 23 & 2.31 & 1.35 & 7.6 & $\gtorder8$ & $\gtorder0.54$ & $20.14\pm0.1$ & 2.12 \\
(153729) 2001 UW122 & 3 & 70 & 2.69 & 1.73 & 6.3 & $\gtorder4$ & $\gtorder0.65$ & $20.3\pm0.1$ & 2.41 \\
(156010) 2001 RQ75 & 2 & 27 & 2.37 & 1.4 & 6.6 & $\gtorder8$ & $\gtorder0.38$ & $19.03\pm0.05$ & 2.42 \\
(157124) 2004 NJ13 & 4 & 88 & 2.61 & 1.65 & 6.8 & $\gtorder4.7$ & $\gtorder0.62$ & $20.1\pm0.1$ & 2.42 \\
(157551) 2005 UZ66 & 1 & 13 & 2.32 & 1.36 & 7.3 & $\gtorder4$ & $\gtorder1.05$ & $20.05\pm0.1$ & 2.36 \\
(195079) 2002 CL107 & 3 & 95 & 2.33 & 1.38 & 8.5 & $\gtorder8.7$ & $\gtorder0.44$ & $20.01\pm0.09$ & 2.58 \\
(196848) 2003 SQ259 & 1 & 27 & 2.63 & 1.67 & 6.1 & $\gtorder6.4$ & $\gtorder0.3$ & $19.53\pm0.06$ & 3.05 \\
(196987) 2003 UO81 & 2 & 65 & 3.17 & 2.22 & 5.7 & $\gtorder4$ & $\gtorder0.51$ & $20.02\pm0.1$ & 2.99 \\
(198592) Antbernal & 1 & 8 & 2.97 & 2.01 & 5.2 & $\gtorder3$ & $\gtorder0.84$ & $19.9\pm0.1$ & 2.82 \\
(230114) 2001 BR71 & 3 & 143 & 2.56 & 1.6 & 7 & $\gtorder6.4$ & $\gtorder0.65$ & $19.47\pm0.07$ & 2.73 \\
(230570) 2003 BQ64 & 1 & 15 & 1.97 & 1.01 & 9.7 & $\gtorder5$ & $\gtorder0.42$ & $19.45\pm0.07$ & 2.29 \\
(230589) 2003 EM12 & 3 & 51 & 2.08 & 1.12 & 8.9 & $\gtorder4.9$ & $\gtorder0.57$ & $19.09\pm0.06$ & 2.37 \\
(230738) 2003 WO10 & 2 & 59 & 2.95 & 2 & 5.8 & $\gtorder8.1$ & $\gtorder0.51$ & $19.96\pm0.1$ & 3 \\
(231291) 2006 BZ102 & 3 & 44 & 2.75 & 1.8 & 6.8 & $\gtorder8.3$ & $\gtorder0.62$ & $20.2\pm0.1$ & 2.58 \\
1997 GJ30 & 1 & 11 & 2.16 & 1.2 & 7.6 & $\gtorder8.5$ & $\gtorder1.13$ & $20.5\pm0.1$ & 2.22 \\
2001 VU128 & 2 & 35 & 2.33 & 1.38 & 7.8 & $\gtorder5.3$ & $\gtorder0.64$ & $20.6\pm0.2$ & 2.32 \\
2005 EZ280 & 2 & 34 & 2.73 & 1.77 & 6.1 & $\gtorder7.3$ & $\gtorder0.67$ & $20.5\pm0.1$ & 3.07 \\
2005 UP490 & 2 & 64 & 2.15 & 1.19 & 8.2 & $\gtorder3.1$ & $\gtorder0.41$ & $20.3\pm0.1$ & 2.32 \\
2005 VA58 & 1 & 17 & 2.47 & 1.52 & 7.8 & $\gtorder2.6$ & $\gtorder0.55$ & $20.6\pm0.1$ & 2.27 \\
2005 WD171 & 3 & 73 & 2.13 & 1.17 & 9 & $\gtorder2$ & $\gtorder0.54$ & $19.95\pm0.09$ & 2.4 \\
2008 RA70 & 3 & 23 & 2.41 & 1.45 & 6.8 & $\gtorder1.5$ & $\gtorder0.45$ & $20.8\pm0.2$ & 2.17 \\
2008 TV157 & 3 & 28 & 3.01 & 2.05 & 5.7 & $\gtorder3.8$ & $\gtorder0.55$ & $20.1\pm0.1$ & 2.98 \\
2010 HC59 & 2 & 93 & 2.35 & 1.39 & 7.5 & $\gtorder8.7$ & $\gtorder0.51$ & $20\pm0.1$ & 2.8 \\
P000DV & 1 & 17 & \nodata & \nodata & \nodata & $\gtorder8.6$ & $\gtorder0.38$ & $19.02\pm0.05$ & \nodata \\
P000TQ & 2 & 41 & \nodata & \nodata & \nodata & $\gtorder8.6$ & $\gtorder0.57$ & $20.3\pm0.1$ & \nodata \\
P000ZE & 2 & 44 & \nodata & \nodata & \nodata & $\gtorder5$ & $\gtorder0.63$ & $20.2\pm0.1$ & \nodata \\
P0012V & 1 & 15 & \nodata & \nodata & \nodata & $\gtorder6$ & $\gtorder0.94$ & $20.4\pm0.1$ & \nodata \\
P001GV & 1 & 9 & \nodata & \nodata & \nodata & $\gtorder8.2$ & $\gtorder0.35$ & $20.15\pm0.1$ & \nodata
\enddata
\tablecomments{Columns: asteroids' designations, number of nights, number of images, geocentric ({\it r}) and heliocentric (${\it \Delta}$) distances, phase angle ($\alpha$), limit on the rotation period, lightcurve amplitude, mean magnitude, semi-major axis.}
\label{tab:ResLimit}
\end{deluxetable*}

\begin{deluxetable*}{lcccccccl}
\setcounter{table}{5}
\tablecolumns{9}
\tablewidth{0pt}
\tablecaption{Lower limits on the amplitude of 451 asteroids}
\tablehead{
\colhead{Designation} &
\colhead{$N_{nights}$} &
\colhead{$N_{im}$} &
\colhead{${\it r}$} &
\colhead{$\Delta$} &
\colhead{$\alpha$} &
\colhead{Amp} &
\colhead{$ \langle R_{PTF} \rangle $} &
\colhead{a} \\
\colhead{}        &
\colhead{}        &
\colhead{}        &
\colhead{[AU]}      &
\colhead{[AU]}      &
\colhead{[deg]} &
\colhead{[mag]}   &
\colhead{[mag]}   &
\colhead{[AU]}
}
\startdata
% Designation    Nnights Nim  r Delta alpha  Amplitude       R_{PTF}    Semi-major axis  
(625) Xenia & 3 & 57 & 3.2 & 2.25 & 5.8 & $\gtorder0$ & $14.49\pm0.02$ & 2.65 \\
(1079) Mimosa & 2 & 14 & 2.8 & 1.84 & 5.77 & $\gtorder0.1$ & $14.95\pm0.04$ & 2.87 \\
(3679) Condruses & 2 & 23 & 2.34 & 1.38 & 7.65 & $\gtorder0.1$ & $15.13\pm0.02$ & 2.2 \\
(5179) Takeshima & 2 & 37 & 2.22 & 1.26 & 7.21 & $\gtorder0.1$ & $17.29\pm0.03$ & 2.31 \\
(6916) Lewispearce & 2 & 57 & 3.2 & 2.25 & 5.34 & $\gtorder0.3$ & $15.42\pm0.02$ & 2.84 \\
(12992) 1981 EZ22 & 1 & 38 & 2.61 & 1.66 & 7.03 & $\gtorder0.3$ & $16.47\pm0.02$ & 2.21 \\
(13375) 1998 VH26 & 4 & 97 & 2.88 & 1.92 & 6.01 & $\gtorder0.1$ & $16.78\pm0.03$ & 2.93 \\
(13743) Rivkin & 1 & 10 & 2.56 & 1.6 & 6.96 & $\gtorder0.2$ & $17.2\pm0.03$ & 2.24 \\
(14132) 1998 QB106 & 3 & 46 & 2.45 & 1.48 & 6.58 & $\gtorder0.3$ & $17.85\pm0.03$ & 2.28 \\
(15420) Aedouglass & 2 & 31 & 3.35 & 2.4 & 5.71 & $\gtorder0.4$ & $16.79\pm0.04$ & 2.65 \\
(18797) 1999 JT64 & 1 & 20 & 3.08 & 2.13 & 5.75 & $\gtorder0.3$ & $16.73\pm0.01$ & 2.59 \\
(21358) Mijerbarany & 3 & 49 & 2.81 & 1.86 & 7.24 & $\gtorder0.3$ & $18.06\pm0.04$ & 2.75 \\
(25825) 2000 DH88 & 2 & 25 & 3.33 & 2.37 & 4.81 & $\gtorder0.1$ & $16.85\pm0.03$ & 3.02 \\
(26904) 1995 YE25 & 3 & 155 & 2.74 & 1.78 & 6.56 & $\gtorder0.6$ & $17.11\pm0.03$ & 2.29 \\
(27379) 2000 EM58 & 3 & 89 & 3.48 & 2.53 & 4.6 & $\gtorder0.5$ & $16.46\pm0.02$ & 3.09 \\
(28612) 2000 FE2 & 4 & 56 & 3.16 & 2.2 & 5.16 & $\gtorder0.3$ & $18.25\pm0.04$ & 3.07 \\
(32551) 2001 QF22 & 2 & 27 & 2.62 & 1.65 & 5.93 & $\gtorder0.5$ & $17.18\pm0.02$ & 2.37 \\
(32632) 2001 RS75 & 4 & 106 & 2.67 & 1.7 & 5.63 & $\gtorder0.3$ & $18.84\pm0.05$ & 2.4 \\
(32964) 1996 PS3 & 3 & 79 & 2.47 & 1.51 & 7.83 & $\gtorder0.3$ & $18.8\pm0.05$ & 2.42 \\
(36422) 2000 OS67 & 2 & 74 & 2.82 & 1.87 & 6.79 & $\gtorder0.8$ & $17.19\pm0.03$ & 2.41 \\
(36874) 2000 SF151 & 1 & 52 & 2.53 & 1.57 & 7.15 & $\gtorder0.1$ & $17.46\pm0.02$ & 2.58 \\
(38676) 2000 PR15 & 3 & 55 & 2.59 & 1.63 & 5.95 & $\gtorder0.7$ & $17.37\pm0.02$ & 2.56 \\
(40627) 1999 RJ173 & 4 & 192 & 3.05 & 2.11 & 6.43 & $\gtorder0.4$ & $18.87\pm0.05$ & 2.68 \\
(43124) 1999 XJ53 & 3 & 97 & 2.96 & 2.01 & 5.8 & $\gtorder0.3$ & $17.51\pm0.03$ & 2.78 \\
(44002) 1997 ST1 & 4 & 106 & 3.43 & 2.48 & 5.66 & $\gtorder1.1$ & $17.75\pm0.03$ & 3.01 \\
(47700) 2000 CQ121 & 3 & 52 & 3.01 & 2.05 & 5.51 & $\gtorder0.4$ & $18.13\pm0.03$ & 2.92 \\
(47725) 2000 DW39 & 1 & 20 & 3.07 & 2.11 & 6.01 & $\gtorder0.2$ & $16.65\pm0.02$ & 2.99 \\
(50135) 2000 AU127 & 3 & 86 & 2.38 & 1.43 & 8.03 & $\gtorder0.2$ & $18.51\pm0.04$ & 2.24 \\
(50577) 2000 EU40 & 3 & 128 & 3.06 & 2.1 & 5.5 & $\gtorder0.2$ & $17.02\pm0.02$ & 3.04 \\
(50966) 2000 GZ85 & 4 & 82 & 2.86 & 1.91 & 6.62 & $\gtorder0.2$ & $19.11\pm0.06$ & 3.02 \\
(52820) 1998 RS2 & 4 & 222 & 2.57 & 1.61 & 6.04 & $\gtorder0.3$ & $17.48\pm0.03$ & 2.21 \\
(52974) 1998 TE34 & 3 & 122 & 2.57 & 1.62 & 7.45 & $\gtorder0.3$ & $17.91\pm0.03$ & 2.25 \\
(53690) 2000 DK83 & 3 & 92 & 2.83 & 1.88 & 6.57 & $\gtorder0.3$ & $17.65\pm0.03$ & 2.96 \\
(54936) 2001 OA106 & 4 & 170 & 2.9 & 1.94 & 5.43 & $\gtorder0.5$ & $18.82\pm0.05$ & 2.34 \\
(56127) 1999 CC34 & 4 & 200 & 2.51 & 1.56 & 7.7 & $\gtorder0.4$ & $19.15\pm0.06$ & 2.4 \\
(58053) 2003 AP5 & 2 & 27 & 2.43 & 1.48 & 7.42 & $\gtorder0.7$ & $18.63\pm0.05$ & 2.3 \\
(58257) 1993 RN9 & 2 & 49 & 2.54 & 1.58 & 7.03 & $\gtorder0.3$ & $18.54\pm0.04$ & 2.44 \\
(58311) 1994 PA22 & 4 & 161 & 2.19 & 1.23 & 7.89 & $\gtorder0.3$ & $18.17\pm0.04$ & 2.33 \\
(58452) 1996 JG3 & 3 & 36 & 2.54 & 1.6 & 7.92 & $\gtorder0.6$ & $17.83\pm0.03$ & 2.38 \\
(59197) 1999 BN3 & 4 & 148 & 2.04 & 1.07 & 7.72 & $\gtorder0.2$ & $17.78\pm0.03$ & 2.38 \\
(59319) 1999 CT91 & 1 & 11 & 2.43 & 1.47 & 6.57 & $\gtorder0.1$ & $20.3\pm0.1$ & 2.39 \\
(60902) 2000 JX27 & 4 & 123 & 3.57 & 2.61 & 4.49 & $\gtorder0.2$ & $19.17\pm0.06$ & 3.23 \\
(61146) 2000 NO10 & 1 & 7 & 2.96 & 2 & 5.32 & $\gtorder1.2$ & $16.95\pm0.02$ & 2.45 \\
(61330) 2000 OT58 & 3 & 115 & 2.94 & 1.98 & 5.45 & $\gtorder0.6$ & $17.53\pm0.02$ & 2.45 \\
(61936) 2000 RZ7 & 3 & 29 & 3.09 & 2.13 & 5.17 & $\gtorder0.4$ & $17.04\pm0.03$ & 2.55 \\
(63191) 2000 YP106 & 3 & 61 & 2.86 & 1.91 & 7.16 & $\gtorder0.5$ & $19.32\pm0.06$ & 2.63 \\
(65287) 2002 HL11 & 2 & 27 & 2.64 & 1.68 & 6.21 & $\gtorder0.3$ & $20.03\pm0.1$ & 2.66 \\
(67008) 1999 XD122 & 3 & 59 & 3.06 & 2.11 & 6.68 & $\gtorder0.4$ & $19.02\pm0.05$ & 2.77 \\
(67045) 1999 XZ191 & 3 & 57 & 2.95 & 2 & 6.21 & $\gtorder0.3$ & $18.7\pm0.04$ & 2.84 \\
(68356) 2001 NH12 & 3 & 65 & 2.3 & 1.34 & 7.64 & $\gtorder0$ & $18.91\pm0.06$ & 2.2 \\
(69300) 1992 EH7 & 3 & 45 & 2.59 & 1.62 & 6.2 & $\gtorder0.2$ & $16.8\pm0.03$ & 2.75 \\
(71678) 2000 ET172 & 3 & 76 & 2.89 & 1.94 & 6.75 & $\gtorder0.4$ & $19.06\pm0.06$ & 2.95 \\
(72186) 2000 YH118 & 3 & 97 & 2.73 & 1.77 & 5.91 & $\gtorder0.1$ & $18.99\pm0.06$ & 2.74 \\
(72380) 2001 CF10 & 1 & 12 & 3.02 & 2.08 & 6.78 & $\gtorder0.6$ & $18.77\pm0.04$ & 2.74 \\
(72607) 2001 FH17 & 4 & 137 & 2.81 & 1.86 & 6.87 & $\gtorder0.4$ & $18.85\pm0.05$ & 2.87 \\
(73331) 2002 JK106 & 4 & 173 & 3.21 & 2.26 & 5.69 & $\gtorder0.7$ & $19.03\pm0.06$ & 2.77 \\
(73941) 1997 SN11 & 4 & 224 & 2.92 & 1.97 & 5.83 & $\gtorder0.4$ & $18.21\pm0.04$ & 3.08 \\
(78201) 2002 NM49 & 3 & 31 & 3.03 & 2.09 & 6.6 & $\gtorder0.3$ & $19.66\pm0.08$ & 2.94 \\
(78402) 2002 QW8 & 2 & 23 & 3.48 & 2.52 & 4.56 & $\gtorder0.5$ & $18.28\pm0.03$ & 3.07 \\
(78586) 2002 SU12 & 2 & 35 & 3.13 & 2.17 & 5.43 & $\gtorder0.3$ & $19.45\pm0.08$ & 3.25 \\
(79618) 1998 RY61 & 3 & 99 & 2.64 & 1.67 & 5.8 & $\gtorder0.7$ & $18.78\pm0.04$ & 2.23 \\
(79734) 1998 SH136 & 4 & 112 & 2.69 & 1.74 & 7.13 & $\gtorder0.6$ & $17.82\pm0.03$ & 2.24 \\
(82213) 2001 HK49 & 4 & 145 & 2.55 & 1.6 & 7.84 & $\gtorder0.5$ & $17.82\pm0.03$ & 2.19 \\
(85400) 1996 TD10 & 2 & 22 & 2.71 & 1.76 & 7.43 & $\gtorder0.5$ & $18.41\pm0.04$ & 2.57 \\
(86780) 2000 GO92 & 4 & 133 & 2.58 & 1.62 & 7.42 & $\gtorder0.7$ & $18.79\pm0.05$ & 2.29 \\
(86837) 2000 GH160 & 3 & 57 & 2.49 & 1.54 & 8.06 & $\gtorder0.5$ & $18.61\pm0.04$ & 2.29 \\
(86847) 2000 GV174 & 3 & 30 & 2.34 & 1.39 & 8.17 & $\gtorder0.4$ & $18.2\pm0.03$ & 2.28 \\
(87042) 2000 KX6 & 2 & 34 & 2.54 & 1.59 & 7.66 & $\gtorder0.7$ & $19.98\pm0.09$ & 2.34 \\
(88357) 2001 OX99 & 3 & 30 & 2.76 & 1.79 & 5.84 & $\gtorder2.3$ & $18.35\pm0.05$ & 2.28 \\
(91346) 1999 JR37 & 3 & 25 & 2.18 & 1.22 & 7.49 & $\gtorder0.2$ & $19.15\pm0.1$ & 2.45 \\
\enddata
\tablecomments{Columns: asteroids' designations, number of nights, number of images, geocentric ({\it r}) and heliocentric (${\it \Delta}$) distances, phase angle ($\alpha$), lower limit on the lightcurve amplitude, mean magnitude, semi-major axis.}
\label{tab:ResAmpLimit}
\end{deluxetable*}

\begin{deluxetable*}{lcccccccl}
\setcounter{table}{5}
\tablecolumns{9}
\tablewidth{0pt}
\tablecaption{continued}
\tablehead{
\colhead{Designation} &
\colhead{$N_{nights}$} &
\colhead{$N_{im}$} &
\colhead{${\it r}$} &
\colhead{$\Delta$} &
\colhead{$\alpha$} &
\colhead{Amp} &
\colhead{$ \langle R_{PTF} \rangle $} &
\colhead{a} \\
\colhead{}        &
\colhead{}        &
\colhead{}        &
\colhead{[AU]}      &
\colhead{[AU]}      &
\colhead{[deg]} &
\colhead{[mag]}   &
\colhead{[mag]}   &
\colhead{[AU]}
}
\startdata
% Designation    Nnights Nim  r Delta alpha  Amplitude       R_{PTF}    Semi-major axis  
(91455) 1999 RV49 & 3 & 56 & 2.41 & 1.44 & 6.49 & $\gtorder0.3$ & $18.71\pm0.04$ & 2.67 \\
(94798) 2001 XL155 & 3 & 50 & 2.72 & 1.76 & 6.39 & $\gtorder0.5$ & $17.25\pm0.03$ & 2.43 \\
(96532) 1998 RH69 & 3 & 54 & 2.48 & 1.53 & 7.96 & $\gtorder0.3$ & $20.2\pm0.1$ & 2.98 \\
(97681) 2000 GA9 & 4 & 72 & 2.55 & 1.59 & 7.41 & $\gtorder0.3$ & $19.27\pm0.06$ & 3 \\
(97777) 2000 KG16 & 4 & 104 & 3.7 & 2.74 & 4.2 & $\gtorder0.3$ & $19.01\pm0.05$ & 3.22 \\
(99698) 2002 JY31 & 4 & 110 & 2.47 & 1.51 & 7.02 & $\gtorder0.4$ & $18.93\pm0.05$ & 2.66 \\
(99880) 2002 PT91 & 2 & 38 & 3.19 & 2.23 & 5.34 & $\gtorder0.4$ & $19.9\pm0.1$ & 3.02 \\
(100595) 1997 PA2 & 3 & 81 & 3.22 & 2.26 & 5.23 & $\gtorder0.5$ & $18.32\pm0.03$ & 2.94 \\
(101340) 1998 TN4 & 4 & 91 & 2.9 & 1.94 & 5.4 & $\gtorder0.4$ & $18.05\pm0.03$ & 2.84 \\
(101409) 1998 VQ6 & 2 & 38 & 2.24 & 1.27 & 6.93 & $\gtorder0.1$ & $19.76\pm0.09$ & 2.32 \\
(103576) 2000 CG1 & 1 & 14 & 2.1 & 1.14 & 8.67 & $\gtorder0.1$ & $19.79\pm0.08$ & 2.24 \\
(104187) 2000 EJ98 & 3 & 86 & 2.93 & 1.99 & 6.61 & $\gtorder0.5$ & $20.07\pm0.1$ & 2.96 \\
(104666) 2000 GF141 & 3 & 64 & 3.11 & 2.16 & 5.92 & $\gtorder0.4$ & $19.09\pm0.05$ & 3.07 \\
(108636) 2001 NS3 & 3 & 107 & 3.4 & 2.44 & 4.59 & $\gtorder0.3$ & $19.45\pm0.07$ & 3.24 \\
(108897) 2001 PW4 & 1 & 12 & 2.55 & 1.59 & 6.92 & $\gtorder0.5$ & $20.2\pm0.1$ & 2.33 \\
(109286) 2001 QR121 & 4 & 144 & 3.07 & 2.12 & 5.7 & $\gtorder0.5$ & $18.61\pm0.04$ & 3.14 \\
(111935) 2002 GB40 & 4 & 98 & 2.56 & 1.6 & 7.18 & $\gtorder0.4$ & $19.59\pm0.08$ & 2.63 \\
(112838) 2002 QZ17 & 3 & 56 & 3.34 & 2.38 & 5 & $\gtorder0.7$ & $19.54\pm0.07$ & 3.13 \\
(113325) 2002 RQ205 & 3 & 33 & 2.93 & 1.97 & 5.46 & $\gtorder0.6$ & $18.63\pm0.05$ & 2.99 \\
(113622) 2002 TE62 & 2 & 37 & 2.98 & 2.02 & 5.28 & $\gtorder0.2$ & $19.08\pm0.05$ & 3.06 \\
(114744) 2003 HU20 & 4 & 100 & 3.16 & 2.2 & 5.02 & $\gtorder0.3$ & $18.55\pm0.04$ & 2.54 \\
(115616) 2003 UH112 & 3 & 64 & 3.04 & 2.08 & 4.81 & $\gtorder0.4$ & $19.71\pm0.08$ & 2.94 \\
(115619) 2003 UD115 & 2 & 28 & 2.96 & 2.01 & 6.66 & $\gtorder0.6$ & $19.25\pm0.07$ & 2.88 \\
(116302) 2003 YH61 & 1 & 34 & 2.97 & 2.02 & 6.48 & $\gtorder0.4$ & $19.64\pm0.07$ & 3.19 \\
(117308) 2004 VQ22 & 1 & 14 & 2.69 & 1.73 & 5.93 & $\gtorder0.4$ & $19.03\pm0.05$ & 2.66 \\
(118304) 1998 UQ20 & 3 & 79 & 2.61 & 1.65 & 5.31 & $\gtorder0.5$ & $19.52\pm0.07$ & 2.3 \\
(120458) 1990 SN5 & 2 & 24 & 2.95 & 1.99 & 5.49 & $\gtorder0.5$ & $18.5\pm0.04$ & 2.34 \\
(120464) 1991 PV5 & 2 & 15 & 2.73 & 1.78 & 7.32 & $\gtorder0.5$ & $18.91\pm0.05$ & 2.26 \\
(120497) 1993 FF50 & 3 & 37 & 2.76 & 1.8 & 5.43 & $\gtorder0.5$ & $19.36\pm0.08$ & 2.31 \\
(120811) 1998 HT17 & 3 & 70 & 2.45 & 1.48 & 6.21 & $\gtorder0.2$ & $18.44\pm0.04$ & 2.58 \\
(120845) 1998 KU63 & 1 & 6 & 2.21 & 1.25 & 8.45 & $\gtorder0.4$ & $19.46\pm0.08$ & 2.6 \\
(121029) 1999 BL29 & 3 & 86 & 2.21 & 1.25 & 7.37 & $\gtorder0.4$ & $19.48\pm0.07$ & 2.38 \\
(122323) 2000 QZ17 & 1 & 15 & 2.66 & 1.7 & 5.83 & $\gtorder0.3$ & $19.32\pm0.07$ & 2.53 \\
(122337) 2000 QA35 & 3 & 73 & 2.76 & 1.8 & 6.48 & $\gtorder0.5$ & $19.02\pm0.05$ & 2.48 \\
(122680) 2000 RX105 & 1 & 13 & 2.87 & 1.91 & 6.02 & $\gtorder0.4$ & $18.89\pm0.05$ & 2.48 \\
(123140) 2000 TD18 & 4 & 66 & 2.52 & 1.56 & 6.71 & $\gtorder0.4$ & $19.32\pm0.06$ & 2.57 \\
(123181) 2000 UW2 & 2 & 20 & 2.74 & 1.79 & 6.62 & $\gtorder0.4$ & $18.66\pm0.05$ & 2.59 \\
(123377) 2000 WA45 & 3 & 125 & 2.64 & 1.7 & 7.78 & $\gtorder0.5$ & $18.05\pm0.05$ & 2.62 \\
(123529) 2000 XA13 & 4 & 52 & 2.95 & 2 & 6.42 & $\gtorder0.2$ & $18.29\pm0.06$ & 2.65 \\
(124549) 2001 RQ130 & 2 & 30 & 2.05 & 1.09 & 9.19 & $\gtorder0.4$ & $18.79\pm0.04$ & 2.36 \\
(124611) 2001 SC43 & 1 & 7 & 2.47 & 1.51 & 6.85 & $\gtorder0.4$ & $18.5\pm0.09$ & 2.38 \\
(124785) 2001 SX254 & 2 & 68 & 2.46 & 1.5 & 7.33 & $\gtorder0.4$ & $18.72\pm0.05$ & 2.4 \\
(124826) 2001 SH315 & 3 & 113 & 2.64 & 1.69 & 7.51 & $\gtorder0.6$ & $19.33\pm0.06$ & 2.37 \\
(126006) 2001 YS50 & 2 & 72 & 2.91 & 1.95 & 5.48 & $\gtorder0.5$ & $19.93\pm0.09$ & 2.42 \\
(126007) 2001 YM51 & 1 & 21 & 2.88 & 1.92 & 5.42 & $\gtorder0.5$ & $19.2\pm0.07$ & 2.42 \\
(126172) 2002 AZ8 & 2 & 24 & 2.63 & 1.68 & 7.55 & $\gtorder0.3$ & $18.6\pm0.05$ & 2.53 \\
(126837) 2002 ER64 & 1 & 9 & 2.44 & 1.48 & 6.58 & $\gtorder0.1$ & $18.93\pm0.05$ & 2.58 \\
(127374) 2002 KE & 3 & 59 & 2.97 & 2.02 & 6.1 & $\gtorder0.2$ & $19.08\pm0.05$ & 2.69 \\
(127988) 2003 HJ46 & 1 & 18 & 2.14 & 1.17 & 7.52 & $\gtorder0.3$ & $19.38\pm0.05$ & 2.4 \\
(129515) 1995 UX17 & 2 & 47 & 2.62 & 1.68 & 7.5 & $\gtorder0.4$ & $19.61\pm0.06$ & 2.64 \\
(132096) 2002 CW194 & 1 & 18 & 2.58 & 1.63 & 7.31 & $\gtorder0.6$ & $20.1\pm0.08$ & 2.54 \\
(132944) 2002 TS46 & 4 & 113 & 3.83 & 2.87 & 3.85 & $\gtorder0.7$ & $19.01\pm0.05$ & 3.14 \\
(133257) 2003 RE20 & 3 & 103 & 2.7 & 1.74 & 6.86 & $\gtorder0.3$ & $19.84\pm0.09$ & 2.86 \\
(133268) 2003 SY3 & 2 & 20 & 2.82 & 1.87 & 6.93 & $\gtorder0.4$ & $20.1\pm0.1$ & 2.87 \\
(133422) 2003 SL190 & 2 & 22 & 3.04 & 2.09 & 5.95 & $\gtorder0.7$ & $19.82\pm0.08$ & 2.9 \\
(134194) 2005 CL70 & 2 & 34 & 3 & 2.04 & 5.72 & $\gtorder0.4$ & $19.29\pm0.06$ & 2.92 \\
(141376) 2002 AZ60 & 1 & 32 & 1.8 & 0.84 & 9.85 & $\gtorder0.3$ & $19.8\pm0.09$ & 1.93 \\
(143711) 2003 UR136 & 1 & 30 & 3.04 & 2.09 & 5.89 & $\gtorder0.6$ & $18.69\pm0.03$ & 2.86 \\
(147641) 2004 JS13 & 2 & 37 & 2.23 & 1.27 & 6.99 & $\gtorder0.4$ & $19.73\pm0.07$ & 2.2 \\
(149028) 2002 AU128 & 1 & 11 & 2.07 & 1.1 & 7.8 & $\gtorder0.2$ & $19.28\pm0.05$ & 1.93 \\
(149622) 2004 EP33 & 3 & 158 & 2.54 & 1.6 & 8.22 & $\gtorder0.5$ & $19.14\pm0.05$ & 2.17 \\
(152864) 1999 XT143 & 1 & 15 & 2.58 & 1.63 & 7.66 & $\gtorder0.5$ & $18.93\pm0.05$ & 2.21 \\
(152878) 2000 AT140 & 2 & 18 & 2.25 & 1.29 & 7.34 & $\gtorder0.4$ & $19.47\pm0.07$ & 2.21 \\
(153012) 2000 JG87 & 2 & 56 & 2.67 & 1.71 & 6.06 & $\gtorder0.8$ & $18.45\pm0.05$ & 2.32 \\
(153503) 2001 RB129 & 3 & 115 & 2.41 & 1.46 & 8.08 & $\gtorder0.5$ & $19.77\pm0.08$ & 2.3 \\
(154296) 2002 TG287 & 4 & 107 & 2.48 & 1.52 & 7.22 & $\gtorder0.6$ & $19.97\pm0.1$ & 2.19 \\
(155634) 2000 GJ2 & 2 & 42 & 2.68 & 1.72 & 6.43 & $\gtorder0.5$ & $18.24\pm0.04$ & 2.33 \\
(156136) 2001 TY38 & 2 & 32 & 2.61 & 1.66 & 7.72 & $\gtorder0.3$ & $19.92\pm0.09$ & 2.38 \\
(156168) 2001 TO144 & 4 & 107 & 2.53 & 1.58 & 7.79 & $\gtorder0.5$ & $19.09\pm0.06$ & 2.31 \\
(156919) 2003 FY51 & 1 & 15 & 2.23 & 1.27 & 7.82 & $\gtorder0.3$ & $19.66\pm0.08$ & 2.37 \\
\enddata
\tablecomments{Columns: asteroids' designations, number of nights, number of images, geocentric ({\it r}) and heliocentric (${\it \Delta}$) distances, phase angle ($\alpha$), lower limit on the lightcurve amplitude, mean magnitude, semi-major axis.}
\label{tab:ResAmpLimit}
\end{deluxetable*}

\begin{deluxetable*}{lcccccccl}
\setcounter{table}{5}
\tablecolumns{9}
\tablewidth{0pt}
\tablecaption{continued}
\tablehead{
\colhead{Designation} &
\colhead{$N_{nights}$} &
\colhead{$N_{im}$} &
\colhead{${\it r}$} &
\colhead{$\Delta$} &
\colhead{$\alpha$} &
\colhead{Amp} &
\colhead{$ \langle R_{PTF} \rangle $} &
\colhead{a} \\
\colhead{}        &
\colhead{}        &
\colhead{}        &
\colhead{[AU]}      &
\colhead{[AU]}      &
\colhead{[deg]} &
\colhead{[mag]}   &
\colhead{[mag]}   &
\colhead{[AU]}
}
\startdata
% Designation    Nnights Nim  r Delta alpha  Amplitude       R_{PTF}    Semi-major axis  
(157971) 2000 GN53 & 3 & 111 & 2.45 & 1.5 & 7.31 & $\gtorder0.2$ & $19.32\pm0.06$ & 2.31 \\
(158514) 2002 EZ116 & 3 & 80 & 2.77 & 1.82 & 6.9 & $\gtorder0.3$ & $19.86\pm0.08$ & 2.62 \\
(158861) 2004 PC8 & 3 & 58 & 2.5 & 1.55 & 7.95 & $\gtorder0.6$ & $18.98\pm0.05$ & 2.35 \\
(158888) 2004 PS71 & 3 & 114 & 2.81 & 1.86 & 7.44 & $\gtorder0.9$ & $19.69\pm0.08$ & 2.39 \\
(159850) 2003 YC35 & 3 & 36 & 3.19 & 2.23 & 5.04 & $\gtorder0.6$ & $18.77\pm0.07$ & 3.05 \\
(160974) 2002 CL38 & 3 & 125 & 2.64 & 1.69 & 7.36 & $\gtorder0.5$ & $18.86\pm0.06$ & 2.55 \\
(161076) 2002 LY40 & 4 & 105 & 3.4 & 2.44 & 4.51 & $\gtorder0.6$ & $19.58\pm0.08$ & 2.8 \\
(161959) 2007 HH48 & 2 & 23 & 2.83 & 1.88 & 7.08 & $\gtorder0.6$ & $19.22\pm0.07$ & 2.44 \\
(165668) 2001 NG12 & 2 & 23 & 3.52 & 2.56 & 4.44 & $\gtorder0.5$ & $20.1\pm0.1$ & 3.09 \\
(167174) 2003 SL260 & 2 & 22 & 2.73 & 1.78 & 6.77 & $\gtorder0.5$ & $19.33\pm0.07$ & 2.63 \\
(167572) 2004 BD61 & 3 & 48 & 3.3 & 2.35 & 5.76 & $\gtorder0.6$ & $19.44\pm0.08$ & 3.25 \\
(168107) 2006 EQ41 & 2 & 39 & 2.63 & 1.67 & 6.19 & $\gtorder0.5$ & $19.94\pm0.09$ & 2.7 \\
(168243) 2006 KB90 & 3 & 44 & 3.31 & 2.35 & 5.21 & $\gtorder0.4$ & $20.2\pm0.1$ & 3.01 \\
(169747) 2002 OY24 & 3 & 43 & 2.97 & 2.02 & 5.95 & $\gtorder0.5$ & $19.8\pm0.1$ & 2.92 \\
(170716) 2004 BF48 & 3 & 54 & 3.27 & 2.31 & 4.66 & $\gtorder0.4$ & $19.55\pm0.07$ & 3.23 \\
(189125) 2001 XW55 & 3 & 77 & 2.85 & 1.9 & 6.59 & $\gtorder0.4$ & $20.1\pm0.1$ & 2.41 \\
(189309) 2005 YJ213 & 1 & 11 & 2.96 & 2.01 & 6.32 & $\gtorder0.4$ & $19.88\pm0.1$ & 2.41 \\
(189704) 2001 TN110 & 3 & 87 & 2.71 & 1.75 & 6.82 & $\gtorder0.8$ & $19.57\pm0.07$ & 2.37 \\
(190288) 1994 PG12 & 3 & 19 & 2.71 & 1.76 & 6.75 & $\gtorder0.6$ & $20.7\pm0.2$ & 2.3 \\
(190645) 2000 XC18 & 3 & 93 & 2.59 & 1.63 & 7.05 & $\gtorder0.5$ & $19.77\pm0.08$ & 2.64 \\
(190790) 2001 RQ20 & 1 & 12 & 2.61 & 1.66 & 7.24 & $\gtorder0.8$ & $19.79\pm0.08$ & 2.32 \\
(191006) 2001 YE109 & 3 & 38 & 2.81 & 1.85 & 6.64 & $\gtorder0.5$ & $20.4\pm0.1$ & 2.44 \\
(191067) 2002 CJ149 & 3 & 106 & 2.51 & 1.55 & 7.51 & $\gtorder0.4$ & $19.84\pm0.09$ & 2.54 \\
(191069) 2002 CA151 & 2 & 32 & 2.25 & 1.3 & 8.3 & $\gtorder0.4$ & $17.92\pm0.05$ & 2.55 \\
(191557) 2003 WT63 & 1 & 12 & 3 & 2.05 & 6.49 & $\gtorder0.7$ & $20.6\pm0.1$ & 3.09 \\
(192123) 2006 DJ59 & 3 & 91 & 2.61 & 1.66 & 7.86 & $\gtorder0.3$ & $18.36\pm0.04$ & 2.71 \\
(192493) 1998 HG42 & 1 & 28 & 2.66 & 1.71 & 7.3 & $\gtorder1.1$ & $18.24\pm0.03$ & 2.62 \\
(192582) 1998 YF18 & 2 & 38 & 3.04 & 2.09 & 5.93 & $\gtorder0.5$ & $17.71\pm0.02$ & 2.98 \\
(192732) 1999 TF192 & 4 & 186 & 2.94 & 1.98 & 5.5 & $\gtorder0.8$ & $18.48\pm0.05$ & 2.79 \\
(193005) 2000 ER5 & 3 & 65 & 2.78 & 1.82 & 5.57 & $\gtorder0.4$ & $20\pm0.1$ & 2.98 \\
(193309) 2000 SP303 & 3 & 92 & 2.32 & 1.36 & 7.36 & $\gtorder0.3$ & $19.17\pm0.06$ & 2.62 \\
(196262) 2003 EK10 & 3 & 139 & 2.14 & 1.18 & 8.98 & $\gtorder0.5$ & $20.3\pm0.1$ & 2.35 \\
(196365) 2003 FX113 & 2 & 30 & 2.11 & 1.15 & 7.96 & $\gtorder0.3$ & $19.62\pm0.08$ & 2.37 \\
(196467) 2003 JX8 & 4 & 72 & 2.37 & 1.41 & 7.32 & $\gtorder0.7$ & $18.71\pm0.04$ & 2.43 \\
(196485) 2003 KG10 & 3 & 83 & 2.45 & 1.48 & 6.54 & $\gtorder0.6$ & $19.15\pm0.06$ & 2.43 \\
(196690) 2003 SD70 & 1 & 4 & 2.95 & 2 & 6.96 & $\gtorder0.5$ & $20.4\pm0.2$ & 2.93 \\
(196846) 2003 SR257 & 2 & 46 & 2.9 & 1.95 & 6.09 & $\gtorder0.5$ & $19.6\pm0.07$ & 2.85 \\
(197030) 2003 UM126 & 3 & 176 & 2.84 & 1.89 & 6.66 & $\gtorder0.4$ & $18.97\pm0.06$ & 3.01 \\
(197146) 2003 UM258 & 1 & 31 & 2.59 & 1.63 & 6 & $\gtorder0.5$ & $19.81\pm0.09$ & 3.01 \\
(197240) 2003 WD60 & 1 & 8 & 3.37 & 2.4 & 4.39 & $\gtorder0.7$ & $20.5\pm0.1$ & 2.97 \\
(197302) 2003 WY129 & 2 & 25 & 2.9 & 1.95 & 6.4 & $\gtorder0.5$ & $19.9\pm0.1$ & 3.03 \\
(197329) 2003 WL158 & 2 & 33 & 3.01 & 2.07 & 6.72 & $\gtorder0.5$ & $18.39\pm0.03$ & 2.95 \\
(198296) 2004 TK309 & 4 & 178 & 2.73 & 1.78 & 6.46 & $\gtorder0.4$ & $18.79\pm0.05$ & 2.58 \\
(199085) 2005 XO104 & 4 & 100 & 3.12 & 2.16 & 4.89 & $\gtorder0.4$ & $18.2\pm0.04$ & 2.58 \\
(199342) 2006 BW157 & 4 & 67 & 2.49 & 1.52 & 6.25 & $\gtorder0.6$ & $19.19\pm0.06$ & 2.63 \\
(199550) 2006 EE15 & 1 & 17 & 2.96 & 2.01 & 6.75 & $\gtorder0.5$ & $20.5\pm0.1$ & 2.77 \\
(199769) 2006 KA22 & 3 & 61 & 3.19 & 2.23 & 5.52 & $\gtorder0.5$ & $19.92\pm0.09$ & 3.08 \\
(199876) 2007 EE198 & 4 & 109 & 2.25 & 1.29 & 7.23 & $\gtorder0.6$ & $19.68\pm0.08$ & 2.29 \\
(200320) 2000 FF69 & 4 & 140 & 2.85 & 1.9 & 7.28 & $\gtorder0.5$ & $18.45\pm0.04$ & 3.06 \\
(200703) 2001 UN94 & 1 & 5 & 2.51 & 1.54 & 6.2 & $\gtorder0.4$ & $20.3\pm0.1$ & 2.4 \\
(202535) 2006 DX43 & 3 & 116 & 2.69 & 1.73 & 6.1 & $\gtorder0.5$ & $20.2\pm0.1$ & 2.57 \\
(202829) 2008 SD160 & 4 & 108 & 2.94 & 2 & 6.93 & $\gtorder0.5$ & $19.2\pm0.06$ & 2.66 \\
(204923) 2008 SZ260 & 3 & 74 & 3.05 & 2.1 & 5.79 & $\gtorder0.8$ & $19.56\pm0.07$ & 2.99 \\
(212354) 2006 BQ101 & 3 & 20 & 2.96 & 2.01 & 6.84 & $\gtorder0.8$ & $20.2\pm0.1$ & 2.52 \\
(216033) 2006 AW67 & 2 & 24 & 2.7 & 1.75 & 7.37 & $\gtorder0.5$ & $19.3\pm0.07$ & 2.42 \\
(225872) 2001 XG260 & 1 & 28 & 2.11 & 1.16 & 9.48 & $\gtorder0.6$ & $19.42\pm0.05$ & 2.43 \\
(228092) 2008 SY6 & 2 & 27 & 2.91 & 1.95 & 5.77 & $\gtorder0.7$ & $18.53\pm0.08$ & 2.71 \\
(228510) 2001 TU91 & 1 & 7 & 2.46 & 1.5 & 7.79 & $\gtorder1$ & $20.5\pm0.1$ & 2.4 \\
(229443) 2005 UA51 & 1 & 36 & 2.36 & 1.41 & 8.43 & $\gtorder0.7$ & $19.6\pm0.08$ & 2.34 \\
(229524) 2005 XG11 & 1 & 10 & 2.05 & 1.08 & 7.66 & $\gtorder0.2$ & $20.22\pm0.1$ & 2.39 \\
(230106) 2001 AZ8 & 3 & 73 & 2.54 & 1.58 & 7.55 & $\gtorder0.3$ & $20.2\pm0.1$ & 2.7 \\
(230154) 2001 QV104 & 4 & 66 & 2.54 & 1.59 & 6.71 & $\gtorder0.8$ & $19.31\pm0.07$ & 2.41 \\
(230256) 2001 VM104 & 4 & 124 & 2.61 & 1.65 & 6.9 & $\gtorder0.6$ & $18.24\pm0.04$ & 2.42 \\
(230348) 2002 CM277 & 3 & 31 & 2.37 & 1.41 & 7.4 & $\gtorder0.6$ & $19.69\pm0.09$ & 2.54 \\
(230357) 2002 EJ32 & 2 & 28 & 2.63 & 1.68 & 6.81 & $\gtorder0.5$ & $19.27\pm0.06$ & 2.57 \\
(230511) 2002 VD38 & 2 & 18 & 2.32 & 1.35 & 6.4 & $\gtorder0.4$ & $19.8\pm0.1$ & 2.19 \\
(230597) 2003 ES45 & 2 & 11 & 2.06 & 1.1 & 8.88 & $\gtorder0.5$ & $20.6\pm0.1$ & 2.36 \\
(230605) 2003 FY38 & 2 & 18 & 2.19 & 1.24 & 9.26 & $\gtorder0.6$ & $20.6\pm0.1$ & 2.38 \\
(230639) 2003 QJ55 & 2 & 36 & 2.91 & 1.95 & 5.9 & $\gtorder0.4$ & $20\pm0.1$ & 2.76 \\
(230784) 2003 YZ150 & 3 & 30 & 2.75 & 1.79 & 5.76 & $\gtorder0.4$ & $19.5\pm0.1$ & 3.26 \\
\enddata
\tablecomments{Columns: asteroids' designations, number of nights, number of images, geocentric ({\it r}) and heliocentric (${\it \Delta}$) distances, phase angle ($\alpha$), lower limit on the lightcurve amplitude, mean magnitude, semi-major axis.}
\label{tab:ResAmpLimit}
\end{deluxetable*}

\begin{deluxetable*}{lcccccccl}
\setcounter{table}{5}
\tablecolumns{9}
\tablewidth{0pt}
\tablecaption{continued}
\tablehead{
\colhead{Designation} &
\colhead{$N_{nights}$} &
\colhead{$N_{im}$} &
\colhead{${\it r}$} &
\colhead{$\Delta$} &
\colhead{$\alpha$} &
\colhead{Amp} &
\colhead{$ \langle R_{PTF} \rangle $} &
\colhead{a} \\
\colhead{}        &
\colhead{}        &
\colhead{}        &
\colhead{[AU]}      &
\colhead{[AU]}      &
\colhead{[deg]} &
\colhead{[mag]}   &
\colhead{[mag]}   &
\colhead{[AU]}
}
\startdata
% Designation    Nnights Nim  r Delta alpha  Amplitude       R_{PTF}    Semi-major axis  
(230887) 2004 RW345 & 3 & 24 & 2.4 & 1.45 & 8.55 & $\gtorder0.3$ & $18.37\pm0.03$ & 2.69 \\
(230911) 2004 TR201 & 2 & 23 & 2.45 & 1.49 & 7.84 & $\gtorder0.6$ & $19.46\pm0.08$ & 2.68 \\
(231151) 2005 UR41 & 3 & 44 & 2.27 & 1.32 & 8.75 & $\gtorder0.5$ & $17.99\pm0.04$ & 2.34 \\
(231297) 2006 BT141 & 2 & 20 & 2.82 & 1.87 & 6.37 & $\gtorder0.4$ & $19.48\pm0.08$ & 2.66 \\
(231463) 2007 PO & 2 & 23 & 3.01 & 2.06 & 5.8 & $\gtorder0.3$ & $20.4\pm0.1$ & 3.14 \\
(231532) 2008 SK126 & 1 & 12 & 2.72 & 1.76 & 5.83 & $\gtorder0.6$ & $20.6\pm0.1$ & 2.94 \\
(231555) 2008 TT2 & 3 & 30 & 3.02 & 2.06 & 5.51 & $\gtorder0.8$ & $20.7\pm0.1$ & 2.93 \\
(237344) 2010 AY23 & 3 & 46 & 2.03 & 1.07 & 9.48 & $\gtorder0.8$ & $19.52\pm0.08$ & 2.23 \\
(264158) 2010 AJ22 & 3 & 77 & 2.65 & 1.7 & 7.5 & $\gtorder0.6$ & $19.54\pm0.07$ & 3.11 \\
(269601) 2010 CX1 & 2 & 31 & 2.7 & 1.74 & 6.22 & $\gtorder0.4$ & $19.97\pm0.09$ & 2.71 \\
(279674) 2011 FU29 & 3 & 72 & 3.35 & 2.41 & 5.86 & $\gtorder0.6$ & $19.5\pm0.07$ & 3.2 \\
1994 TE11 & 3 & 190 & 2.21 & 1.26 & 8.38 & $\gtorder0.4$ & $19.73\pm0.08$ & 2.36 \\
1995 UK16 & 2 & 51 & 2.38 & 1.43 & 8.57 & $\gtorder0.5$ & $19.33\pm0.06$ & 2.7 \\
1999 RM169 & 3 & 55 & 3.16 & 2.22 & 6 & $\gtorder0.5$ & $19.38\pm0.07$ & 2.69 \\
2001 FU95 & 3 & 68 & 2.34 & 1.38 & 7.34 & $\gtorder0.4$ & $19.87\pm0.08$ & 2.79 \\
2001 SE60 & 2 & 21 & 2.55 & 1.59 & 6.52 & $\gtorder0.3$ & $19.45\pm0.07$ & 2.29 \\
2001 SZ265 & 3 & 64 & 2.49 & 1.53 & 6.59 & $\gtorder0.3$ & $19.68\pm0.07$ & 2.41 \\
2001 TE154 & 3 & 51 & 2.73 & 1.77 & 6.35 & $\gtorder0.5$ & $19.11\pm0.05$ & 2.31 \\
2001 UP145 & 3 & 83 & 2.38 & 1.41 & 6.61 & $\gtorder0.6$ & $18.88\pm0.05$ & 2.42 \\
2001 WS67 & 2 & 12 & 2.12 & 1.17 & 9.52 & $\gtorder3.4$ & $20.2\pm0.1$ & 2.43 \\
2001 XQ206 & 2 & 48 & 2.56 & 1.6 & 7.02 & $\gtorder0.8$ & $20.3\pm0.1$ & 2.44 \\
2002 AZ31 & 3 & 21 & 2.09 & 1.14 & 9.68 & $\gtorder0.4$ & $20.4\pm0.1$ & 2.53 \\
2002 CL11 & 4 & 53 & 2.31 & 1.34 & 6.62 & $\gtorder0.9$ & $19.26\pm0.06$ & 2.53 \\
2002 CY43 & 1 & 18 & 2.01 & 1.05 & 9.83 & $\gtorder0.5$ & $19.3\pm0.05$ & 1.92 \\
2002 LL1 & 3 & 116 & 2.9 & 1.94 & 5.47 & $\gtorder0.5$ & $19.7\pm0.08$ & 2.74 \\
2002 NO68 & 3 & 128 & 3.02 & 2.06 & 5.34 & $\gtorder0.3$ & $19.34\pm0.06$ & 2.95 \\
2002 QS99 & 2 & 19 & 3.12 & 2.17 & 6.37 & $\gtorder0.4$ & $19.05\pm0.06$ & 2.97 \\
2002 RQ20 & 3 & 89 & 2.2 & 1.24 & 7.73 & $\gtorder0.5$ & $18.77\pm0.05$ & 2.17 \\
2002 TK324 & 2 & 57 & 2.89 & 1.93 & 5.89 & $\gtorder0.7$ & $19.51\pm0.07$ & 3.16 \\
2003 BV49 & 1 & 9 & 2.05 & 1.09 & 8.5 & $\gtorder0.3$ & $20.3\pm0.1$ & 2.3 \\
2003 BT77 & 3 & 86 & 2.06 & 1.1 & 8.04 & $\gtorder0.2$ & $20.4\pm0.1$ & 2.31 \\
2003 FF131 & 1 & 17 & 2.13 & 1.17 & 8.6 & $\gtorder0.8$ & $20.17\pm0.09$ & 2.36 \\
2003 HM58 & 1 & 6 & 2.22 & 1.26 & 7.31 & $\gtorder0.3$ & $20.6\pm0.1$ & 2.46 \\
2003 SK333 & 1 & 16 & 3.19 & 2.23 & 5.56 & $\gtorder0.3$ & $19.79\pm0.07$ & 2.81 \\
2003 UK171 & 4 & 55 & 2.95 & 1.98 & 5.31 & $\gtorder0.5$ & $19.65\pm0.08$ & 3.01 \\
2003 UH357 & 2 & 26 & 2.88 & 1.93 & 5.8 & $\gtorder0.3$ & $20\pm0.1$ & 2.99 \\
2004 PC52 & 3 & 79 & 2.82 & 1.88 & 7.19 & $\gtorder0.3$ & $20.1\pm0.1$ & 2.35 \\
2004 RD143 & 3 & 78 & 2.72 & 1.76 & 6.33 & $\gtorder0$ & $20.3\pm0.1$ & 2.57 \\
2004 VO27 & 3 & 64 & 2.6 & 1.64 & 6.69 & $\gtorder0.4$ & $18.9\pm0.04$ & 2.65 \\
2004 VY90 & 1 & 36 & 2.74 & 1.78 & 5.78 & $\gtorder0.7$ & $18.46\pm0.03$ & 2.66 \\
2005 CY14 & 3 & 28 & 2.95 & 1.99 & 5.03 & $\gtorder0.5$ & $20.4\pm0.1$ & 2.95 \\
2005 EP5 & 3 & 65 & 2.7 & 1.74 & 6.05 & $\gtorder0.5$ & $19.69\pm0.08$ & 3.09 \\
2005 EA43 & 2 & 20 & 3.24 & 2.28 & 4.85 & $\gtorder0.5$ & $18.66\pm0.05$ & 3.1 \\
2005 EC99 & 1 & 6 & 3.04 & 2.08 & 5.42 & $\gtorder0.7$ & $20.6\pm0.2$ & 3.06 \\
2005 EK182 & 2 & 23 & 2.99 & 2.05 & 6.48 & $\gtorder0.4$ & $20.14\pm0.1$ & 3.15 \\
2005 FR14 & 3 & 24 & 3.07 & 2.11 & 5.17 & $\gtorder0.7$ & $20.4\pm0.1$ & 3.17 \\
2005 GJ128 & 2 & 19 & 2.89 & 1.94 & 6.62 & $\gtorder0.4$ & $19.59\pm0.09$ & 3.16 \\
2005 SP210 & 2 & 23 & 2.08 & 1.12 & 9.28 & $\gtorder0.4$ & $20.4\pm0.1$ & 2.28 \\
2005 SL289 & 2 & 38 & 2.09 & 1.12 & 7.63 & $\gtorder0.7$ & $20.1\pm0.1$ & 2.31 \\
2005 UK163 & 3 & 70 & 2.2 & 1.25 & 8.78 & $\gtorder0.7$ & $20.3\pm0.1$ & 2.38 \\
2005 UT292 & 2 & 41 & 2.06 & 1.1 & 9.48 & $\gtorder0.6$ & $20.6\pm0.1$ & 2.36 \\
2005 VC112 & 1 & 7 & 2.15 & 1.19 & 8.65 & $\gtorder0.7$ & $20.9\pm0.2$ & 2.4 \\
2005 WU86 & 2 & 27 & 2 & 1.03 & 7.75 & $\gtorder1.1$ & $19.03\pm0.05$ & 2.4 \\
2005 WX139 & 1 & 14 & 2.27 & 1.32 & 8.34 & $\gtorder0.8$ & $19.51\pm0.07$ & 2.34 \\
2005 WL197 & 2 & 35 & 2.07 & 1.11 & 8.27 & $\gtorder0.6$ & $19.98\pm0.09$ & 2.39 \\
2006 AO4 & 3 & 127 & 2.65 & 1.68 & 5.94 & $\gtorder0.5$ & $19.33\pm0.06$ & 2.63 \\
2006 AC90 & 4 & 88 & 2.31 & 1.34 & 6.71 & $\gtorder0.6$ & $20.1\pm0.1$ & 2.64 \\
2006 AZ94 & 1 & 13 & 2.34 & 1.39 & 8.25 & $\gtorder1.1$ & $20.05\pm0.1$ & 2.46 \\
2006 BE29 & 1 & 4 & 2.88 & 1.93 & 6.87 & $\gtorder0.4$ & $20.7\pm0.2$ & 2.61 \\
2006 BW41 & 1 & 6 & 2.32 & 1.36 & 8.39 & $\gtorder0.5$ & $20.3\pm0.1$ & 2.62 \\
2006 BB89 & 3 & 64 & 2.84 & 1.9 & 7.35 & $\gtorder0.4$ & $20.3\pm0.1$ & 2.56 \\
2006 BO135 & 1 & 3 & 2.8 & 1.84 & 5.95 & $\gtorder0.3$ & $20.1\pm0.1$ & 2.56 \\
2006 BV135 & 2 & 20 & 2.11 & 1.16 & 8.91 & $\gtorder0.5$ & $19.69\pm0.09$ & 2.58 \\
2006 DS23 & 3 & 79 & 2.39 & 1.43 & 7.49 & $\gtorder0.5$ & $20.2\pm0.1$ & 2.62 \\
2006 DA93 & 3 & 45 & 2.81 & 1.86 & 6.35 & $\gtorder0.5$ & $20.5\pm0.1$ & 2.77 \\
2006 DJ212 & 1 & 10 & 2.63 & 1.67 & 6.51 & $\gtorder0.6$ & $20.9\pm0.1$ & 2.71 \\
2006 DE217 & 3 & 43 & 2.68 & 1.72 & 5.99 & $\gtorder0.4$ & $20.4\pm0.1$ & 2.67 \\
2006 EP23 & 1 & 7 & 2.24 & 1.28 & 8.91 & $\gtorder0.4$ & $20.5\pm0.1$ & 2.6 \\
2006 GL30 & 2 & 19 & 2.93 & 1.96 & 5.29 & $\gtorder0.3$ & $20.4\pm0.1$ & 2.87 \\
2006 JL29 & 2 & 15 & 2.86 & 1.91 & 6.84 & $\gtorder0.6$ & $20.2\pm0.1$ & 2.93 \\
\enddata
\tablecomments{Columns: asteroids' designations, number of nights, number of images, geocentric ({\it r}) and heliocentric (${\it \Delta}$) distances, phase angle ($\alpha$), lower limit on the lightcurve amplitude, mean magnitude, semi-major axis.}
\label{tab:ResAmpLimit}
\end{deluxetable*}

\begin{deluxetable*}{lcccccccl}
\setcounter{table}{5}
\tablecolumns{9}
\tablewidth{0pt}
\tablecaption{continued}
\tablehead{
\colhead{Designation} &
\colhead{$N_{nights}$} &
\colhead{$N_{im}$} &
\colhead{${\it r}$} &
\colhead{$\Delta$} &
\colhead{$\alpha$} &
\colhead{Amp} &
\colhead{$ \langle R_{PTF} \rangle $} &
\colhead{a} \\
\colhead{}        &
\colhead{}        &
\colhead{}        &
\colhead{[AU]}      &
\colhead{[AU]}      &
\colhead{[deg]} &
\colhead{[mag]}   &
\colhead{[mag]}   &
\colhead{[AU]}
}
\startdata
% Designation    Nnights Nim  r Delta alpha  Amplitude       R_{PTF}    Semi-major axis  
2006 JM42 & 2 & 22 & 3.41 & 2.47 & 5.62 & $\gtorder0.4$ & $20.5\pm0.1$ & 3.05 \\
2006 KP31 & 3 & 37 & 2.75 & 1.8 & 7.19 & $\gtorder0.4$ & $20.4\pm0.1$ & 2.94 \\
2007 EE153 & 3 & 63 & 2.01 & 1.05 & 9.72 & $\gtorder0.7$ & $19.75\pm0.07$ & 2.18 \\
2007 EA198 & 1 & 8 & 2.4 & 1.44 & 7.74 & $\gtorder0.3$ & $20.7\pm0.2$ & 2.27 \\
2007 HE51 & 3 & 22 & 2.33 & 1.38 & 8.39 & $\gtorder0.5$ & $20.2\pm0.1$ & 2.39 \\
2007 JY18 & 2 & 25 & 2.21 & 1.26 & 8.62 & $\gtorder0.5$ & $20.6\pm0.1$ & 2.36 \\
2007 JY22 & 1 & 16 & 2.95 & 2 & 6.53 & $\gtorder0.7$ & $20.4\pm0.1$ & 2.59 \\
2007 JM24 & 2 & 51 & 2.69 & 1.74 & 7.17 & $\gtorder0.4$ & $19.88\pm0.1$ & 2.55 \\
2007 LF5 & 1 & 6 & 3.06 & 2.11 & 6.11 & $\gtorder0.6$ & $20.9\pm0.1$ & 2.67 \\
2007 QH & 1 & 5 & 3.6 & 2.64 & 4.13 & $\gtorder0.7$ & $20.4\pm0.1$ & 3.1 \\
2008 ST110 & 1 & 14 & 2.95 & 2 & 6.37 & $\gtorder0.4$ & $20.2\pm0.1$ & 3.23 \\
2008 SY143 & 3 & 34 & 2.81 & 1.87 & 6.95 & $\gtorder0.6$ & $19.5\pm0.07$ & 2.98 \\
2008 SE198 & 3 & 36 & 2.98 & 2.02 & 5.46 & $\gtorder0.4$ & $20.3\pm0.1$ & 2.97 \\
2008 SR251 & 4 & 91 & 2.7 & 1.74 & 6.4 & $\gtorder0.6$ & $19.59\pm0.08$ & 2.74 \\
2008 SJ258 & 3 & 30 & 2.9 & 1.93 & 5.31 & $\gtorder0.7$ & $20\pm0.1$ & 3.01 \\
2008 SV282 & 3 & 82 & 2.83 & 1.86 & 5.35 & $\gtorder0.5$ & $20.1\pm0.1$ & 2.74 \\
2008 SN287 & 3 & 59 & 2.86 & 1.9 & 5.84 & $\gtorder0.6$ & $18.83\pm0.04$ & 2.97 \\
2008 SF304 & 3 & 73 & 2.53 & 1.58 & 7.98 & $\gtorder0.3$ & $20.2\pm0.1$ & 2.61 \\
2008 TA10 & 1 & 7 & 2.56 & 1.59 & 5.95 & $\gtorder0.4$ & $20.2\pm0.1$ & 2.78 \\
2008 TL51 & 3 & 92 & 2.77 & 1.82 & 6.93 & $\gtorder1$ & $20.04\pm0.1$ & 3.15 \\
2008 TM53 & 2 & 15 & 2.83 & 1.86 & 5.23 & $\gtorder0.3$ & $19.48\pm0.07$ & 3.14 \\
2008 TE67 & 3 & 95 & 2.77 & 1.81 & 6.33 & $\gtorder0.3$ & $20.01\pm0.09$ & 2.78 \\
2008 UU50 & 3 & 36 & 3.04 & 2.09 & 5.74 & $\gtorder0.6$ & $19.99\pm0.1$ & 3.08 \\
2008 UB242 & 2 & 36 & 3.02 & 2.07 & 5.98 & $\gtorder0.5$ & $19.16\pm0.06$ & 2.84 \\
2008 UQ242 & 3 & 47 & 3.21 & 2.25 & 5.22 & $\gtorder0.6$ & $19.65\pm0.08$ & 3.17 \\
2008 UZ286 & 1 & 4 & 3.06 & 2.11 & 5.66 & $\gtorder0.3$ & $19.42\pm0.07$ & 3.42 \\
2008 UL294 & 3 & 21 & 3.11 & 2.16 & 6.07 & $\gtorder0.9$ & $19.54\pm0.09$ & 2.97 \\
2008 UR302 & 1 & 9 & 3.87 & 2.93 & 5.26 & $\gtorder1.3$ & $20.4\pm0.1$ & 3.93 \\
2009 YP25 & 1 & 14 & 2.49 & 1.53 & 7.67 & $\gtorder0.6$ & $20.5\pm0.1$ & 2.56 \\
2010 AV22 & 3 & 96 & 2.5 & 1.54 & 7.18 & $\gtorder0.5$ & $20.5\pm0.1$ & 2.98 \\
2010 AR23 & 1 & 27 & 2.19 & 1.23 & 8.46 & $\gtorder0.3$ & $19.53\pm0.06$ & 2.75 \\
2010 AB34 & 2 & 65 & 2.9 & 1.96 & 6.73 & $\gtorder0.7$ & $20.02\pm0.1$ & 3.14 \\
2010 AH44 & 3 & 45 & 2.69 & 1.74 & 7.13 & $\gtorder0.5$ & $20\pm0.1$ & 3.19 \\
2010 AA76 & 2 & 39 & 3.32 & 2.36 & 4.83 & $\gtorder0.5$ & $20.03\pm0.08$ & 3.16 \\
2010 CW149 & 1 & 7 & \nodata & \nodata & \nodata & $\gtorder0.6$ & $20.7\pm0.1$ & \nodata \\
2010 FJ5 & 2 & 23 & 1.89 & 0.92 & 9.89 & $\gtorder0.5$ & $20.3\pm0.1$ & 2.34 \\
2010 HS27 & 2 & 11 & 2.65 & 1.71 & 7.64 & $\gtorder0.6$ & $20.9\pm0.2$ & 3.02 \\
P00011 & 3 & 108 & \nodata & \nodata & \nodata & $\gtorder0.9$ & $20.2\pm0.1$ & \nodata \\
P0001P & 2 & 22 & \nodata & \nodata & \nodata & $\gtorder0.5$ & $19.71\pm0.08$ & \nodata \\
P0002H & 3 & 26 & \nodata & \nodata & \nodata & $\gtorder0.5$ & $20.9\pm0.2$ & \nodata \\
P0002R & 1 & 8 & \nodata & \nodata & \nodata & $\gtorder0.3$ & $19.9\pm0.1$ & \nodata \\
P00030 & 1 & 12 & \nodata & \nodata & \nodata & $\gtorder0.7$ & $20.7\pm0.2$ & \nodata \\
P00033 & 2 & 47 & \nodata & \nodata & \nodata & $\gtorder0.6$ & $20.4\pm0.1$ & \nodata \\
P0003C & 3 & 33 & \nodata & \nodata & \nodata & $\gtorder0.5$ & $20.7\pm0.1$ & \nodata \\
P0003H & 2 & 30 & \nodata & \nodata & \nodata & $\gtorder0.5$ & $20.1\pm0.1$ & \nodata \\
P0004A & 2 & 17 & \nodata & \nodata & \nodata & $\gtorder0.8$ & $20.3\pm0.1$ & \nodata \\
P0004E & 1 & 10 & \nodata & \nodata & \nodata & $\gtorder0.7$ & $20.5\pm0.1$ & \nodata \\
P0004U & 2 & 57 & \nodata & \nodata & \nodata & $\gtorder0.5$ & $20.04\pm0.09$ & \nodata \\
P0005Y & 2 & 30 & \nodata & \nodata & \nodata & $\gtorder0.5$ & $20.8\pm0.1$ & \nodata \\
P00066 & 2 & 18 & \nodata & \nodata & \nodata & $\gtorder0.6$ & $20.4\pm0.1$ & \nodata \\
P0007E & 1 & 12 & \nodata & \nodata & \nodata & $\gtorder0.5$ & $20.6\pm0.1$ & \nodata \\
P0009S & 1 & 8 & \nodata & \nodata & \nodata & $\gtorder0.4$ & $20.4\pm0.1$ & \nodata \\
P0009V & 3 & 49 & \nodata & \nodata & \nodata & $\gtorder0.6$ & $19.71\pm0.08$ & \nodata \\
P000B1 & 2 & 16 & \nodata & \nodata & \nodata & $\gtorder0.3$ & $20.6\pm0.2$ & \nodata \\
P000B4 & 2 & 39 & \nodata & \nodata & \nodata & $\gtorder0.0$ & $19.81\pm0.1$ & \nodata \\
P000BH & 1 & 16 & \nodata & \nodata & \nodata & $\gtorder0.4$ & $20.08\pm0.1$ & \nodata \\
P000CA & 3 & 45 & \nodata & \nodata & \nodata & $\gtorder0.4$ & $20.3\pm0.1$ & \nodata \\
P000CK & 1 & 9 & \nodata & \nodata & \nodata & $\gtorder0.4$ & $20.4\pm0.1$ & \nodata \\
P000DU & 1 & 9 & \nodata & \nodata & \nodata & $\gtorder0.6$ & $20.5\pm0.1$ & \nodata \\
P000E2 & 3 & 48 & \nodata & \nodata & \nodata & $\gtorder0.5$ & $19.13\pm0.06$ & \nodata \\
P000EF & 2 & 48 & \nodata & \nodata & \nodata & $\gtorder0.2$ & $19.6\pm0.07$ & \nodata \\
P000F5 & 3 & 143 & \nodata & \nodata & \nodata & $\gtorder0.5$ & $19.47\pm0.07$ & \nodata \\
P000FH & 3 & 44 & \nodata & \nodata & \nodata & $\gtorder0.4$ & $20\pm0.1$ & \nodata \\
P000FI & 2 & 28 & \nodata & \nodata & \nodata & $\gtorder0.6$ & $20.2\pm0.1$ & \nodata \\
P000HY & 1 & 6 & \nodata & \nodata & \nodata & $\gtorder0.5$ & $20.7\pm0.1$ & \nodata \\
P000I0 & 3 & 120 & \nodata & \nodata & \nodata & $\gtorder0.6$ & $20.3\pm0.1$ & \nodata \\
P000I5 & 3 & 83 & \nodata & \nodata & \nodata & $\gtorder0.4$ & $19.92\pm0.09$ & \nodata \\
P000ID & 1 & 15 & \nodata & \nodata & \nodata & $\gtorder0.5$ & $20.7\pm0.1$ & \nodata \\
P000II & 1 & 15 & \nodata & \nodata & \nodata & $\gtorder0.6$ & $19.45\pm0.07$ & \nodata \\
P000JB & 3 & 51 & \nodata & \nodata & \nodata & $\gtorder0.2$ & $19.09\pm0.06$ & \nodata \\
\enddata
\tablecomments{Columns: asteroids' designations, number of nights, number of images, geocentric ({\it r}) and heliocentric (${\it \Delta}$) distances, phase angle ($\alpha$), lower limit on the lightcurve amplitude, mean magnitude, semi-major axis.}
\label{tab:ResAmpLimit}
\end{deluxetable*}

\begin{deluxetable*}{lcccccccl}
\setcounter{table}{5}
\tablecolumns{9}
\tablewidth{0pt}
\tablecaption{continued}
\tablehead{
\colhead{Designation} &
\colhead{$N_{nights}$} &
\colhead{$N_{im}$} &
\colhead{${\it r}$} &
\colhead{$\Delta$} &
\colhead{$\alpha$} &
\colhead{Amp} &
\colhead{$ \langle R_{PTF} \rangle $} &
\colhead{a} \\
\colhead{}        &
\colhead{}        &
\colhead{}        &
\colhead{[AU]}      &
\colhead{[AU]}      &
\colhead{[deg]} &
\colhead{[mag]}   &
\colhead{[mag]}   &
\colhead{[AU]}
}
\startdata
% Designation    Nnights Nim  r Delta alpha  Amplitude       R_{PTF}    Semi-major axis  
P000JD & 3 & 63 & \nodata & \nodata & \nodata & $\gtorder1.7$ & $19.59\pm0.07$ & \nodata \\
P000JF & 2 & 54 & \nodata & \nodata & \nodata & $\gtorder1.3$ & $20.3\pm0.1$ & \nodata \\
P000JQ & 3 & 60 & \nodata & \nodata & \nodata & $\gtorder0.3$ & $19.79\pm0.09$ & \nodata \\
P000JX & 2 & 59 & \nodata & \nodata & \nodata & $\gtorder0.6$ & $19.96\pm0.1$ & \nodata \\
P000K1 & 1 & 23 & \nodata & \nodata & \nodata & $\gtorder0.8$ & $19.13\pm0.06$ & \nodata \\
P000K2 & 1 & 26 & \nodata & \nodata & \nodata & $\gtorder0.4$ & $18.99\pm0.04$ & \nodata \\
P000L7 & 1 & 15 & \nodata & \nodata & \nodata & $\gtorder2$ & $20.1\pm0.1$ & \nodata \\
P000LL & 2 & 29 & \nodata & \nodata & \nodata & $\gtorder0.4$ & $20.2\pm0.1$ & \nodata \\
P000LX & 3 & 79 & \nodata & \nodata & \nodata & $\gtorder0.5$ & $19.92\pm0.1$ & \nodata \\
P000M8 & 3 & 44 & \nodata & \nodata & \nodata & $\gtorder0.6$ & $20.2\pm0.1$ & \nodata \\
P000O8 & 2 & 14 & \nodata & \nodata & \nodata & $\gtorder0.9$ & $20.7\pm0.1$ & \nodata \\
P000OC & 4 & 209 & \nodata & \nodata & \nodata & $\gtorder0.5$ & $19.5\pm0.07$ & \nodata \\
P000OJ & 1 & 6 & \nodata & \nodata & \nodata & $\gtorder0.5$ & $20.5\pm0.2$ & \nodata \\
P000OX & 1 & 6 & \nodata & \nodata & \nodata & $\gtorder0.7$ & $20.2\pm0.1$ & \nodata \\
P000Q3 & 2 & 36 & \nodata & \nodata & \nodata & $\gtorder0.4$ & $19.39\pm0.07$ & \nodata \\
P000S6 & 4 & 177 & \nodata & \nodata & \nodata & $\gtorder0.6$ & $18.62\pm0.05$ & \nodata \\
P000T0 & 2 & 46 & \nodata & \nodata & \nodata & $\gtorder0.4$ & $19.11\pm0.06$ & \nodata \\
P000TD & 2 & 74 & \nodata & \nodata & \nodata & $\gtorder0.2$ & $19.46\pm0.07$ & \nodata \\
P000TG & 1 & 15 & \nodata & \nodata & \nodata & $\gtorder0.7$ & $20.6\pm0.1$ & \nodata \\
P000TJ & 2 & 28 & \nodata & \nodata & \nodata & $\gtorder0.4$ & $20.2\pm0.1$ & \nodata \\
P000TO & 2 & 15 & \nodata & \nodata & \nodata & $\gtorder0.5$ & $20.7\pm0.2$ & \nodata \\
P000TP & 3 & 55 & \nodata & \nodata & \nodata & $\gtorder0.6$ & $20.1\pm0.1$ & \nodata \\
P000VE & 1 & 3 & \nodata & \nodata & \nodata & $\gtorder0.5$ & $20.8\pm0.2$ & \nodata \\
P000VM & 2 & 34 & \nodata & \nodata & \nodata & $\gtorder0$ & $19.83\pm0.08$ & \nodata \\
P000VX & 1 & 11 & \nodata & \nodata & \nodata & $\gtorder0.6$ & $20.5\pm0.1$ & \nodata \\
P000W0 & 1 & 5 & \nodata & \nodata & \nodata & $\gtorder0.7$ & $20.8\pm0.2$ & \nodata \\
P000W5 & 3 & 60 & \nodata & \nodata & \nodata & $\gtorder0.6$ & $19.26\pm0.07$ & \nodata \\
P000WG & 1 & 4 & \nodata & \nodata & \nodata & $\gtorder0.7$ & $20.4\pm0.1$ & \nodata \\
P000WV & 1 & 11 & \nodata & \nodata & \nodata & $\gtorder0.6$ & $21\pm0.1$ & \nodata \\
P000XD & 1 & 5 & \nodata & \nodata & \nodata & $\gtorder0.5$ & $20.8\pm0.2$ & \nodata \\
P000XW & 1 & 9 & \nodata & \nodata & \nodata & $\gtorder0.6$ & $20.5\pm0.1$ & \nodata \\
P000YT & 2 & 35 & \nodata & \nodata & \nodata & $\gtorder1$ & $20.6\pm0.2$ & \nodata \\
P000Z7 & 1 & 5 & \nodata & \nodata & \nodata & $\gtorder1$ & $19.28\pm0.09$ & \nodata \\
P000ZA & 2 & 15 & \nodata & \nodata & \nodata & $\gtorder0.3$ & $20.4\pm0.1$ & \nodata \\
P000ZB & 3 & 60 & \nodata & \nodata & \nodata & $\gtorder0.4$ & $20.09\pm0.1$ & \nodata \\
P000ZD & 2 & 32 & \nodata & \nodata & \nodata & $\gtorder0.6$ & $20\pm0.1$ & \nodata \\
P000ZF & 1 & 15 & \nodata & \nodata & \nodata & $\gtorder0.4$ & $20.2\pm0.1$ & \nodata \\
P0011Y & 2 & 22 & \nodata & \nodata & \nodata & $\gtorder1.6$ & $20.5\pm0.1$ & \nodata \\
P0012I & 2 & 14 & \nodata & \nodata & \nodata & $\gtorder0.6$ & $20.5\pm0.1$ & \nodata \\
P0012N & 3 & 41 & \nodata & \nodata & \nodata & $\gtorder0.5$ & $20.4\pm0.1$ & \nodata \\
P0012R & 3 & 68 & \nodata & \nodata & \nodata & $\gtorder0.8$ & $20.2\pm0.1$ & \nodata \\
P0012X & 3 & 24 & \nodata & \nodata & \nodata & $\gtorder0.3$ & $20.1\pm0.1$ & \nodata \\
P0013X & 3 & 169 & \nodata & \nodata & \nodata & $\gtorder0.3$ & $19.4\pm0.07$ & \nodata \\
P0014P & 1 & 10 & \nodata & \nodata & \nodata & $\gtorder0.5$ & $19.61\pm0.07$ & \nodata \\
P00154 & 1 & 13 & \nodata & \nodata & \nodata & $\gtorder0.2$ & $20.2\pm0.1$ & \nodata \\
P0015I & 1 & 6 & \nodata & \nodata & \nodata & $\gtorder0.6$ & $19.04\pm0.06$ & \nodata \\
P0015N & 1 & 7 & \nodata & \nodata & \nodata & $\gtorder0.6$ & $20.1\pm0.1$ & \nodata \\
P0018F & 2 & 19 & \nodata & \nodata & \nodata & $\gtorder0.6$ & $20.9\pm0.1$ & \nodata \\
P0019B & 1 & 8 & \nodata & \nodata & \nodata & $\gtorder0.2$ & $20.7\pm0.2$ & \nodata \\
P0019R & 3 & 98 & \nodata & \nodata & \nodata & $\gtorder0.4$ & $20.2\pm0.1$ & \nodata \\
P001AK & 3 & 22 & \nodata & \nodata & \nodata & $\gtorder0.3$ & $20.7\pm0.1$ & \nodata \\
P001AN & 1 & 8 & \nodata & \nodata & \nodata & $\gtorder0.6$ & $21\pm0.2$ & \nodata \\
P001BR & 2 & 56 & \nodata & \nodata & \nodata & $\gtorder0.3$ & $20.3\pm0.1$ & \nodata \\
P001BS & 1 & 11 & \nodata & \nodata & \nodata & $\gtorder0.6$ & $20.9\pm0.2$ & \nodata \\
P001BT & 1 & 7 & \nodata & \nodata & \nodata & $\gtorder0.4$ & $20.5\pm0.1$ & \nodata \\
P001DF & 2 & 22 & \nodata & \nodata & \nodata & $\gtorder0.4$ & $19.46\pm0.08$ & \nodata \\
P001EM & 2 & 25 & \nodata & \nodata & \nodata & $\gtorder0.4$ & $20.7\pm0.1$ & \nodata \\
P001EO & 2 & 21 & \nodata & \nodata & \nodata & $\gtorder0.6$ & $19.8\pm0.1$ & \nodata \\
P001G5 & 2 & 31 & \nodata & \nodata & \nodata & $\gtorder0.5$ & $20.03\pm0.1$ & \nodata \\
P001G6 & 2 & 34 & \nodata & \nodata & \nodata & $\gtorder2$ & $20.5\pm0.1$ & \nodata \\
P001H4 & 2 & 22 & \nodata & \nodata & \nodata & $\gtorder0.4$ & $19.9\pm0.1$ & \nodata \\
P001HK & 2 & 38 & \nodata & \nodata & \nodata & $\gtorder0.6$ & $19.73\pm0.09$ & \nodata \\
P001J9 & 2 & 14 & \nodata & \nodata & \nodata & $\gtorder0.6$ & $20.1\pm0.1$ & \nodata \\
P001JF & 2 & 20 & \nodata & \nodata & \nodata & $\gtorder0.6$ & $20.2\pm0.1$ & \nodata \\
P001JW & 1 & 13 & \nodata & \nodata & \nodata & $\gtorder1.4$ & $20.1\pm0.1$ & \nodata \\
P001LZ & 3 & 51 & \nodata & \nodata & \nodata & $\gtorder0.8$ & $20.4\pm0.1$ & \nodata \\
P001M5 & 2 & 64 & \nodata & \nodata & \nodata & $\gtorder0.6$ & $20.3\pm0.1$ & \nodata \\
P001NS & 1 & 17 & \nodata & \nodata & \nodata & $\gtorder0.5$ & $20.6\pm0.1$ & \nodata \\
P001NT & 1 & 12 & \nodata & \nodata & \nodata & $\gtorder0.4$ & $20.4\pm0.1$ & \nodata \\
P001OF & 1 & 6 & \nodata & \nodata & \nodata & $\gtorder0.5$ & $20.6\pm0.2$ & \nodata \\
\enddata
\tablecomments{Columns: asteroids' designations, number of nights, number of images, geocentric ({\it r}) and heliocentric (${\it \Delta}$) distances, phase angle ($\alpha$), lower limit on the lightcurve amplitude, mean magnitude, semi-major axis.}
\label{tab:ResAmpLimit}
\end{deluxetable*}

\begin{deluxetable*}{lcccccccl}
\setcounter{table}{5}
\tablecolumns{9}
\tablewidth{0pt}
\tablecaption{continued}
\tablehead{
\colhead{Designation} &
\colhead{$N_{nights}$} &
\colhead{$N_{im}$} &
\colhead{${\it r}$} &
\colhead{$\Delta$} &
\colhead{$\alpha$} &
\colhead{Amp} &
\colhead{$ \langle R_{PTF} \rangle $} &
\colhead{a} \\
\colhead{}        &
\colhead{}        &
\colhead{}        &
\colhead{[AU]}      &
\colhead{[AU]}      &
\colhead{[deg]} &
\colhead{[mag]}   &
\colhead{[mag]}   &
\colhead{[AU]}
}
\startdata
% Designation    Nnights Nim  r Delta alpha  Amplitude       R_{PTF}    Semi-major axis  
P001P1 & 1 & 7 & \nodata & \nodata & \nodata & $\gtorder0.3$ & $20.4\pm0.1$ & \nodata \\
P001T1 & 3 & 73 & \nodata & \nodata & \nodata & $\gtorder0.0$ & $19.95\pm0.09$ & \nodata \\
P001TQ & 3 & 79 & \nodata & \nodata & \nodata & $\gtorder0.3$ & $20.4\pm0.1$ & \nodata \\
P001U2 & 2 & 69 & \nodata & \nodata & \nodata & $\gtorder0.4$ & $19.26\pm0.05$ & \nodata \\
P001U4 & 2 & 30 & \nodata & \nodata & \nodata & $\gtorder0.4$ & $19.9\pm0.1$ & \nodata \\
P001VG & 2 & 28 & \nodata & \nodata & \nodata & $\gtorder0.9$ & $20.2\pm0.1$ & \nodata \\
P001VX & 2 & 8 & \nodata & \nodata & \nodata & $\gtorder1.1$ & $20.6\pm0.2$ & \nodata \\
P001WD & 3 & 41 & \nodata & \nodata & \nodata & $\gtorder1.6$ & $20.2\pm0.1$ & \nodata \\
P001X0 & 2 & 13 & \nodata & \nodata & \nodata & $\gtorder0.8$ & $20.8\pm0.1$ & \nodata \\
P001XV & 1 & 5 & \nodata & \nodata & \nodata & $\gtorder1$ & $20.6\pm0.2$ & \nodata \\
P001XX & 2 & 14 & \nodata & \nodata & \nodata & $\gtorder1.8$ & $20.3\pm0.1$ & \nodata \\
P001Y1 & 3 & 59 & \nodata & \nodata & \nodata & $\gtorder0.0$ & $20.4\pm0.1$ & \nodata \\
P001Y4 & 1 & 6 & \nodata & \nodata & \nodata & $\gtorder1.2$ & $20.8\pm0.2$ & \nodata \\
P001Y6 & 2 & 45 & \nodata & \nodata & \nodata & $\gtorder1.1$ & $20.3\pm0.1$ & \nodata \\
P001YQ & 1 & 5 & \nodata & \nodata & \nodata & $\gtorder0.9$ & $20.5\pm0.2$ & \nodata \\
P001Z2 & 3 & 61 & \nodata & \nodata & \nodata & $\gtorder0.1$ & $20.5\pm0.1$ & \nodata \\
P001Z6 & 1 & 7 & \nodata & \nodata & \nodata & $\gtorder0.5$ & $20.5\pm0.1$ & \nodata \\
P0023W & 3 & 30 & \nodata & \nodata & \nodata & $\gtorder0.7$ & $20.4\pm0.1$ & \nodata \\
P00254 & 1 & 6 & \nodata & \nodata & \nodata & $\gtorder0.4$ & $20.9\pm0.2$ & \nodata \\
P0025N & 1 & 6 & \nodata & \nodata & \nodata & $\gtorder0.9$ & $20.7\pm0.1$ & \nodata \\
P00266 & 2 & 28 & \nodata & \nodata & \nodata & $\gtorder0.4$ & $20.08\pm0.1$ & \nodata \\
P00270 & 1 & 6 & \nodata & \nodata & \nodata & $\gtorder0.3$ & $20.7\pm0.1$ & \nodata \\
P0027A & 3 & 57 & \nodata & \nodata & \nodata & $\gtorder0.3$ & $20.5\pm0.1$ & \nodata \\
P0027M & 2 & 26 & \nodata & \nodata & \nodata & $\gtorder0.4$ & $20.4\pm0.1$ & \nodata \\
P0029N & 1 & 12 & \nodata & \nodata & \nodata & $\gtorder0.6$ & $20.7\pm0.2$ & \nodata \\
P002D0 & 1 & 6 & \nodata & \nodata & \nodata & $\gtorder0.6$ & $20.9\pm0.1$ & \nodata \\
P002D4 & 1 & 8 & \nodata & \nodata & \nodata & $\gtorder0.6$ & $20.7\pm0.2$ & \nodata \\
P002DL & 2 & 23 & \nodata & \nodata & \nodata & $\gtorder0.5$ & $20.6\pm0.1$ & \nodata \\
P002DQ & 3 & 23 & \nodata & \nodata & \nodata & $\gtorder0.4$ & $20.8\pm0.2$ & \nodata \\
P002E3 & 1 & 6 & \nodata & \nodata & \nodata & $\gtorder0.4$ & $20.8\pm0.1$ & \nodata \\
P002EB & 3 & 33 & \nodata & \nodata & \nodata & $\gtorder0.6$ & $20.4\pm0.1$ & \nodata \\
\enddata
\tablecomments{Columns: asteroids' designations, number of nights, number of images, geocentric ({\it r}) and heliocentric (${\it \Delta}$) distances, phase angle ($\alpha$), lower limit on the lightcurve amplitude, mean magnitude, semi-major axis.}
\label{tab:ResAmpLimit}
\end{deluxetable*}
